Opposite-sign Dilepton Asymmetry of Neutral B Decays: a Probe of New Physics from CPT or \Delta B = \Delta Q Violation

We show that new physics, either from CPT violation in B^0-\bar{B}^0 mixing or from \Delta B = -\Delta Q transitions, may lead to an opposite-sign dilepton asymmetry of neutral B-meson decays. Both effects have the same time-dependent behavior and therefore are in general indistinguishable from each other. We also clarify some ambiguity associated with the constraint on CPT violation in semileptonic decays of incoherent B^0 and \bar{B}^0 mesons.

==> (inline-0) <==
\begin{picture}(1200,990)(-350,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,261){\makebox(0,0)[r]{4}}
\put(1116,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,363){\makebox(0,0)[r]{8}}
\put(1116,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,466){\makebox(0,0)[r]{12}}
\put(1116,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,569){\makebox(0,0)[r]{16}}
\put(1116,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,672){\makebox(0,0)[r]{20}}
\put(1116,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,774){\makebox(0,0)[r]{24}}
\put(1116,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{28}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,113){\makebox(0,0){0.5}}
\put(373,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,113){\makebox(0,0){1}}
\put(482,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,113){\makebox(0,0){1.5}}
\put(591,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){2}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,113){\makebox(0,0){2.5}}
\put(809,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,113){\makebox(0,0){3}}
\put(918,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,113){\makebox(0,0){3.5}}
\put(1027,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){4}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(700,13){\makebox(0,0){$\Gamma t$}}

\put(400,750){\makebox(0,0){$\displaystyle\frac{{\cal A}(t)}
{{\rm Im}\delta_B}$}}
\put(940,460){\makebox(0,0){$r$=+1}}
\put(980,300){\makebox(0,0){$r$=--1}}

\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,159){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(277,160){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(281,161){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(286,162){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(295,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(299,164){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(303,165){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(312,166){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,167){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(321,168){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(329,169){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(334,170){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(342,171){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(347,172){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(351,173){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(360,174){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(364,175){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(369,176){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(377,177){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(382,178){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(386,179){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(395,180){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(399,181){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(404,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,183){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(417,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(421,185){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(425,186){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(434,187){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(438,188){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(443,189){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(447,190){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(456,191){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,192){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(465,193){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,194){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(478,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(482,196){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(486,197){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(491,198){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(495,199){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(504,200){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,201){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(513,202){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(517,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(521,204){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(526,205){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(534,206){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(539,207){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(543,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(547,209){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(552,210){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,212){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(565,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(569,214){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(574,215){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,216){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(582,217){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(587,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(591,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(595,220){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(602,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,222){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,223){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(613,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(617,225){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(622,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,227){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,228){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(635,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,231){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(648,232){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,234){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(661,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(663,236){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,237){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,238){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(674,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(678,240){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(683,241){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,243){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(691,244){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(696,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,248){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(709,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(717,251){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(719,252){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(722,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,254){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(728,255){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(731,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(735,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(739,258){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(741,259){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(744,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(748,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(750,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(752,263){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(757,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,267){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(767,268){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(770,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(774,270){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,272){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(780,273){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(783,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(787,275){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(789,276){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(792,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(800,280){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(802,281){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(805,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,286){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(815,287){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(818,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(826,292){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(828,293){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(831,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,296){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(837,297){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(840,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,302){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(850,303){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(853,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,306){\usebox{\plotpoint}}
\put(858,307){\usebox{\plotpoint}}
\put(859,308){\usebox{\plotpoint}}
\put(860,309){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(863,310){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(866,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,313){\usebox{\plotpoint}}
\put(871,314){\usebox{\plotpoint}}
\put(872,315){\usebox{\plotpoint}}
\put(873,316){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(876,317){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(879,318){\usebox{\plotpoint}}
\put(880,319){\usebox{\plotpoint}}
\put(881,320){\usebox{\plotpoint}}
\put(882,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,323){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(888,324){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(890,325){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(892,326){\usebox{\plotpoint}}
\put(893,327){\usebox{\plotpoint}}
\put(894,328){\usebox{\plotpoint}}
\put(895,329){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(898,330){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(901,331){\usebox{\plotpoint}}
\put(902,332){\usebox{\plotpoint}}
\put(903,333){\usebox{\plotpoint}}
\put(904,334){\usebox{\plotpoint}}
\put(906,335){\usebox{\plotpoint}}
\put(907,336){\usebox{\plotpoint}}
\put(908,337){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(910,338){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(912,339){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(914,340){\usebox{\plotpoint}}
\put(915,341){\usebox{\plotpoint}}
\put(916,342){\usebox{\plotpoint}}
\put(917,343){\usebox{\plotpoint}}
\put(919,344){\usebox{\plotpoint}}
\put(920,345){\usebox{\plotpoint}}
\put(921,346){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(923,347){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(925,348){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(927,349){\usebox{\plotpoint}}
\put(928,350){\usebox{\plotpoint}}
\put(929,351){\usebox{\plotpoint}}
\put(930,352){\usebox{\plotpoint}}
\put(931,353){\usebox{\plotpoint}}
\put(932,354){\usebox{\plotpoint}}
\put(933,355){\usebox{\plotpoint}}
\put(934,356){\usebox{\plotpoint}}
\put(936,357){\usebox{\plotpoint}}
\put(937,358){\usebox{\plotpoint}}
\put(938,359){\usebox{\plotpoint}}
\put(940,360){\usebox{\plotpoint}}
\put(941,361){\usebox{\plotpoint}}
\put(942,362){\usebox{\plotpoint}}
\put(943,363){\usebox{\plotpoint}}
\put(945,364){\usebox{\plotpoint}}
\put(946,365){\usebox{\plotpoint}}
\put(947,366){\usebox{\plotpoint}}
\put(949,367){\usebox{\plotpoint}}
\put(950,368){\usebox{\plotpoint}}
\put(951,369){\usebox{\plotpoint}}
\put(952,370){\usebox{\plotpoint}}
\put(953,371){\usebox{\plotpoint}}
\put(954,372){\usebox{\plotpoint}}
\put(955,373){\usebox{\plotpoint}}
\put(956,374){\usebox{\plotpoint}}
\put(957,375){\usebox{\plotpoint}}
\put(958,376){\usebox{\plotpoint}}
\put(959,377){\usebox{\plotpoint}}
\put(960,378){\usebox{\plotpoint}}
\put(962,379){\usebox{\plotpoint}}
\put(963,380){\usebox{\plotpoint}}
\put(964,381){\usebox{\plotpoint}}
\put(965,382){\usebox{\plotpoint}}
\put(966,383){\usebox{\plotpoint}}
\put(967,384){\usebox{\plotpoint}}
\put(968,385){\usebox{\plotpoint}}
\put(969,386){\usebox{\plotpoint}}
\put(970,387){\usebox{\plotpoint}}
\put(971,388){\usebox{\plotpoint}}
\put(972,389){\usebox{\plotpoint}}
\put(973,390){\usebox{\plotpoint}}
\put(975,391){\usebox{\plotpoint}}
\put(976,392){\usebox{\plotpoint}}
\put(977,393){\usebox{\plotpoint}}
\put(978,394){\usebox{\plotpoint}}
\put(979,396){\usebox{\plotpoint}}
\put(980,397){\usebox{\plotpoint}}
\put(981,398){\usebox{\plotpoint}}
\put(982,399){\usebox{\plotpoint}}
\put(983,401){\usebox{\plotpoint}}
\put(984,402){\usebox{\plotpoint}}
\put(985,403){\usebox{\plotpoint}}
\put(986,404){\usebox{\plotpoint}}
\put(988,405){\usebox{\plotpoint}}
\put(989,406){\usebox{\plotpoint}}
\put(990,407){\usebox{\plotpoint}}
\put(991,408){\usebox{\plotpoint}}
\put(992,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(993,411){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(994,413){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(995,414){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(996,416){\usebox{\plotpoint}}
\put(997,417){\usebox{\plotpoint}}
\put(998,418){\usebox{\plotpoint}}
\put(999,419){\usebox{\plotpoint}}
\put(1000,420){\usebox{\plotpoint}}
\put(1001,421){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1002,422){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1003,424){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1004,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1005,427){\usebox{\plotpoint}}
\put(1006,428){\usebox{\plotpoint}}
\put(1007,429){\usebox{\plotpoint}}
\put(1008,430){\usebox{\plotpoint}}
\put(1009,431){\usebox{\plotpoint}}
\put(1010,432){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1011,433){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1012,435){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1013,436){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1014,438){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1015,439){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1016,441){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1017,443){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1018,445){\usebox{\plotpoint}}
\put(1019,446){\usebox{\plotpoint}}
\put(1020,447){\usebox{\plotpoint}}
\put(1021,448){\usebox{\plotpoint}}
\put(1022,449){\usebox{\plotpoint}}
\put(1023,451){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1024,452){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1025,454){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1026,456){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1027,458){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1028,459){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1029,461){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1030,463){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1031,465){\usebox{\plotpoint}}
\put(1032,466){\usebox{\plotpoint}}
\put(1033,467){\usebox{\plotpoint}}
\put(1034,469){\usebox{\plotpoint}}
\put(1035,470){\usebox{\plotpoint}}
\put(1036,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1037,474){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1038,476){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1039,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1040,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1041,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1042,484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1043,486){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1044,488){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1045,489){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1046,491){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1047,492){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1048,494){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1049,496){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1050,498){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1051,500){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1052,502){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1053,505){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1054,506){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1055,508){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1056,510){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1057,512){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1058,513){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1059,516){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1060,519){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1061,521){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1062,524){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1063,526){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1064,529){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1065,531){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1066,534){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1067,536){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1068,538){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1069,540){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1070,542){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1071,545){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1072,547){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1073,550){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1074,553){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1075,556){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1076,559){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1077,562){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1078,565){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1079,568){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1080,570){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1081,572){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1082,575){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1083,577){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1084,580){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1085,583){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1086,587){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1087,590){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1088,594){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1089,597){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1090,601){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1091,604){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1092,608){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1093,611){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1094,614){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1095,617){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1096,620){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1097,623){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1098,627){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1099,631){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1100,635){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1101,639){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1102,643){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1103,647){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1104,651){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1105,656){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1106,659){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1107,663){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1108,666){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1109,670){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1110,673){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1111,678){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1112,683){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1113,688){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1114,693){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(1115,697){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(1116,701){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(1117,705){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(1118,709){\rule[-0.175pt]{0.350pt}{1.012pt}}
\put(1119,714){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1120,719){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1121,725){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1122,730){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1123,736){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(1124,742){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(1125,748){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(1126,754){\rule[-0.175pt]{0.350pt}{1.506pt}}
\put(1127,761){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1128,766){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1129,771){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1130,776){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(1131,781){\rule[-0.175pt]{0.350pt}{1.253pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,159){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(277,160){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(281,161){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(286,162){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(295,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(299,164){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(308,165){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(312,166){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(316,167){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(325,168){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(329,169){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(338,170){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(342,171){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(347,172){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(356,173){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(360,174){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(369,175){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(373,176){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(377,177){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(386,178){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(390,179){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(395,180){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(404,181){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(408,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(412,183){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(421,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(425,185){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(430,186){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(438,187){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(443,188){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(447,189){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(456,190){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(460,191){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(465,192){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,193){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(478,194){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(482,195){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(486,196){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(491,197){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(499,198){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(504,199){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(508,200){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(513,201){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(521,202){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(526,203){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(530,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(534,205){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(539,206){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(543,207){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(552,208){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(556,209){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(560,210){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(565,211){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(569,212){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(574,213){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(578,214){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(582,215){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(587,216){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(595,217){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(600,218){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,219){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,220){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(613,221){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(617,222){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(622,223){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(626,224){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(630,225){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(635,226){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(639,227){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(643,228){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(648,229){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(652,230){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(656,231){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(658,232){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(661,233){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(665,234){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(669,235){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(674,236){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(678,237){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(683,238){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(687,239){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(691,240){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(693,241){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(696,242){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(700,243){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(704,244){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(709,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,246){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(715,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(717,248){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(722,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(726,250){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(731,251){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,253){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(739,254){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(744,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,256){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(748,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(752,258){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(757,259){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(765,262){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(767,263){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(770,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(774,265){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(778,267){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(783,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,270){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(792,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(794,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(796,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,275){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(805,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,279){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,280){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(818,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(820,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(826,285){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(828,286){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(831,287){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(835,288){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(837,289){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(840,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,294){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(850,295){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(853,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(857,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(859,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(861,300){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(863,301){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(866,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,306){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(875,307){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(877,308){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(879,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(881,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(883,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,313){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(888,314){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(890,315){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(892,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,318){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(898,319){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(901,320){\usebox{\plotpoint}}
\put(902,321){\usebox{\plotpoint}}
\put(903,322){\usebox{\plotpoint}}
\put(904,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,325){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(910,326){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(912,327){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(914,328){\usebox{\plotpoint}}
\put(915,329){\usebox{\plotpoint}}
\put(916,330){\usebox{\plotpoint}}
\put(917,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,333){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(923,334){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(925,335){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(927,336){\usebox{\plotpoint}}
\put(928,337){\usebox{\plotpoint}}
\put(929,338){\usebox{\plotpoint}}
\put(930,339){\usebox{\plotpoint}}
\put(932,340){\usebox{\plotpoint}}
\put(933,341){\usebox{\plotpoint}}
\put(934,342){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(936,343){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(938,344){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(940,345){\usebox{\plotpoint}}
\put(941,346){\usebox{\plotpoint}}
\put(942,347){\usebox{\plotpoint}}
\put(943,348){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(945,349){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(947,350){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(949,351){\usebox{\plotpoint}}
\put(950,352){\usebox{\plotpoint}}
\put(951,353){\usebox{\plotpoint}}
\put(952,354){\usebox{\plotpoint}}
\put(953,355){\usebox{\plotpoint}}
\put(954,356){\usebox{\plotpoint}}
\put(955,357){\usebox{\plotpoint}}
\put(956,358){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(958,359){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(960,360){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(962,361){\usebox{\plotpoint}}
\put(963,362){\usebox{\plotpoint}}
\put(964,363){\usebox{\plotpoint}}
\put(965,364){\usebox{\plotpoint}}
\put(966,365){\usebox{\plotpoint}}
\put(967,366){\usebox{\plotpoint}}
\put(968,367){\usebox{\plotpoint}}
\put(969,368){\usebox{\plotpoint}}
\put(971,369){\usebox{\plotpoint}}
\put(972,370){\usebox{\plotpoint}}
\put(973,371){\usebox{\plotpoint}}
\put(975,372){\usebox{\plotpoint}}
\put(976,373){\usebox{\plotpoint}}
\put(977,374){\usebox{\plotpoint}}
\put(978,375){\usebox{\plotpoint}}
\put(979,376){\usebox{\plotpoint}}
\put(980,377){\usebox{\plotpoint}}
\put(981,378){\usebox{\plotpoint}}
\put(982,379){\usebox{\plotpoint}}
\put(983,380){\usebox{\plotpoint}}
\put(984,381){\usebox{\plotpoint}}
\put(985,382){\usebox{\plotpoint}}
\put(986,383){\usebox{\plotpoint}}
\put(988,384){\usebox{\plotpoint}}
\put(989,385){\usebox{\plotpoint}}
\put(990,386){\usebox{\plotpoint}}
\put(991,387){\usebox{\plotpoint}}
\put(992,388){\usebox{\plotpoint}}
\put(993,389){\usebox{\plotpoint}}
\put(994,390){\usebox{\plotpoint}}
\put(995,391){\usebox{\plotpoint}}
\put(996,392){\usebox{\plotpoint}}
\put(997,393){\usebox{\plotpoint}}
\put(998,394){\usebox{\plotpoint}}
\put(999,395){\usebox{\plotpoint}}
\put(1000,396){\usebox{\plotpoint}}
\put(1001,397){\usebox{\plotpoint}}
\put(1002,398){\usebox{\plotpoint}}
\put(1003,399){\usebox{\plotpoint}}
\put(1004,400){\usebox{\plotpoint}}
\put(1005,401){\usebox{\plotpoint}}
\put(1006,402){\usebox{\plotpoint}}
\put(1007,403){\usebox{\plotpoint}}
\put(1008,404){\usebox{\plotpoint}}
\put(1009,405){\usebox{\plotpoint}}
\put(1010,406){\usebox{\plotpoint}}
\put(1011,407){\usebox{\plotpoint}}
\put(1012,408){\usebox{\plotpoint}}
\put(1013,409){\usebox{\plotpoint}}
\put(1014,411){\usebox{\plotpoint}}
\put(1015,412){\usebox{\plotpoint}}
\put(1016,413){\usebox{\plotpoint}}
\put(1017,414){\usebox{\plotpoint}}
\put(1018,416){\usebox{\plotpoint}}
\put(1019,417){\usebox{\plotpoint}}
\put(1020,418){\usebox{\plotpoint}}
\put(1021,419){\usebox{\plotpoint}}
\put(1022,420){\usebox{\plotpoint}}
\put(1023,421){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1024,422){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1025,424){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1026,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1027,427){\usebox{\plotpoint}}
\put(1028,428){\usebox{\plotpoint}}
\put(1029,429){\usebox{\plotpoint}}
\put(1030,430){\usebox{\plotpoint}}
\put(1031,432){\usebox{\plotpoint}}
\put(1032,433){\usebox{\plotpoint}}
\put(1033,434){\usebox{\plotpoint}}
\put(1034,435){\usebox{\plotpoint}}
\put(1035,436){\usebox{\plotpoint}}
\put(1036,438){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1037,439){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1038,441){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1039,442){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1040,444){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1041,445){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1042,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1043,448){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1044,450){\usebox{\plotpoint}}
\put(1045,451){\usebox{\plotpoint}}
\put(1046,452){\usebox{\plotpoint}}
\put(1047,454){\usebox{\plotpoint}}
\put(1048,455){\usebox{\plotpoint}}
\put(1049,456){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1050,458){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1051,460){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1052,462){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1053,464){\usebox{\plotpoint}}
\put(1054,465){\usebox{\plotpoint}}
\put(1055,466){\usebox{\plotpoint}}
\put(1056,468){\usebox{\plotpoint}}
\put(1057,469){\usebox{\plotpoint}}
\put(1058,470){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1059,472){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1060,474){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1061,476){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1062,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1063,480){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1064,482){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1065,484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1066,486){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1067,487){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1068,489){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1069,490){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1070,492){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(1071,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1072,496){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1073,498){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1074,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1075,502){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1076,504){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1077,506){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1078,508){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1079,511){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1080,512){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1081,514){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1082,516){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1083,518){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1084,519){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1085,522){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1086,525){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1087,527){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1088,530){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1089,532){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1090,535){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1091,537){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1092,540){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,542){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1094,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1095,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1096,548){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1097,550){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1098,552){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1099,555){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1100,558){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1101,561){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1102,564){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1103,567){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1104,570){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1105,573){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1106,575){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1107,577){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1108,580){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1109,582){\rule[-0.175pt]{0.350pt}{0.578pt}}
\put(1110,585){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1111,588){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1112,591){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1113,594){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1114,598){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1115,600){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1116,603){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1117,606){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1118,609){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1119,611){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1120,615){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1121,619){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1122,622){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1123,626){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1124,630){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1125,634){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1126,638){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1127,642){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1128,645){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1129,648){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1130,651){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1131,654){\rule[-0.175pt]{0.350pt}{0.771pt}}
\end{picture}

\vspace{1cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1200,990)(-350,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,518){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{--300}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{--200}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{--100}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{0}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{100}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{200}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{300}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(373,113){\makebox(0,0){0.5}}
\put(373,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(482,113){\makebox(0,0){1}}
\put(482,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(591,113){\makebox(0,0){1.5}}
\put(591,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){2}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(809,113){\makebox(0,0){2.5}}
\put(809,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(918,113){\makebox(0,0){3}}
\put(918,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1027,113){\makebox(0,0){3.5}}
\put(1027,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){4}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(700,13){\makebox(0,0){$\Gamma t$}}

\put(400,750){\makebox(0,0){$\displaystyle\frac{{\cal A}(t)}
{{\rm Im}\delta_B}$}}
\put(950,650){\makebox(0,0){$r$=+100}}
\put(950,410){\makebox(0,0){$r$=--100}}

\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,518){\usebox{\plotpoint}}
\put(264,518){\rule[-0.175pt]{13.731pt}{0.350pt}}
\put(321,519){\rule[-0.175pt]{12.527pt}{0.350pt}}
\put(373,520){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(421,521){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(465,522){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(504,523){\rule[-0.175pt]{9.395pt}{0.350pt}}
\put(543,524){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(574,525){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(604,526){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(630,527){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(656,528){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(678,529){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(700,530){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(717,531){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(731,532){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(748,533){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(761,534){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(774,535){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(787,536){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(796,537){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(809,538){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(818,539){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(826,540){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(835,541){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(844,542){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(853,543){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(857,544){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(866,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(870,546){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(879,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(883,548){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(887,549){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(896,550){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(901,551){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(905,552){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,553){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(914,554){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(918,555){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(922,556){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(927,557){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(931,558){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(935,559){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(937,560){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(940,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,562){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(949,563){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(951,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(953,565){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,566){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(959,567){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(962,568){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(966,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,571){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(972,572){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(975,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,577){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(985,578){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(988,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,583){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(997,584){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(999,585){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1001,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,588){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1006,589){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1008,590){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1010,591){\usebox{\plotpoint}}
\put(1011,592){\usebox{\plotpoint}}
\put(1012,593){\usebox{\plotpoint}}
\put(1013,594){\usebox{\plotpoint}}
\put(1015,595){\usebox{\plotpoint}}
\put(1016,596){\usebox{\plotpoint}}
\put(1017,597){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1019,598){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1021,599){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1023,600){\usebox{\plotpoint}}
\put(1024,601){\usebox{\plotpoint}}
\put(1025,602){\usebox{\plotpoint}}
\put(1026,603){\usebox{\plotpoint}}
\put(1027,604){\usebox{\plotpoint}}
\put(1028,605){\usebox{\plotpoint}}
\put(1029,606){\usebox{\plotpoint}}
\put(1031,607){\usebox{\plotpoint}}
\put(1032,608){\usebox{\plotpoint}}
\put(1033,609){\usebox{\plotpoint}}
\put(1034,610){\usebox{\plotpoint}}
\put(1036,611){\usebox{\plotpoint}}
\put(1037,612){\usebox{\plotpoint}}
\put(1038,613){\usebox{\plotpoint}}
\put(1039,614){\usebox{\plotpoint}}
\put(1040,615){\usebox{\plotpoint}}
\put(1041,616){\usebox{\plotpoint}}
\put(1042,617){\usebox{\plotpoint}}
\put(1043,618){\usebox{\plotpoint}}
\put(1044,620){\usebox{\plotpoint}}
\put(1045,621){\usebox{\plotpoint}}
\put(1046,622){\usebox{\plotpoint}}
\put(1047,623){\usebox{\plotpoint}}
\put(1049,624){\usebox{\plotpoint}}
\put(1050,625){\usebox{\plotpoint}}
\put(1051,626){\usebox{\plotpoint}}
\put(1052,627){\usebox{\plotpoint}}
\put(1053,629){\usebox{\plotpoint}}
\put(1054,630){\usebox{\plotpoint}}
\put(1055,631){\usebox{\plotpoint}}
\put(1056,632){\usebox{\plotpoint}}
\put(1057,633){\usebox{\plotpoint}}
\put(1058,635){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1059,636){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1060,638){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1061,639){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1062,641){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1063,642){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1064,644){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1065,645){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,647){\usebox{\plotpoint}}
\put(1067,648){\usebox{\plotpoint}}
\put(1068,649){\usebox{\plotpoint}}
\put(1069,650){\usebox{\plotpoint}}
\put(1070,651){\usebox{\plotpoint}}
\put(1071,653){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1072,655){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1073,657){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1074,659){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1075,661){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1076,662){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1077,664){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1078,666){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1079,668){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1080,669){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1081,671){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1082,673){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1083,675){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(1084,676){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1085,679){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1086,681){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1087,683){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1088,686){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1089,688){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1090,691){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1091,693){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(1092,696){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1093,698){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1094,700){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1095,702){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1096,704){\rule[-0.175pt]{0.350pt}{0.530pt}}
\put(1097,707){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1098,710){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1099,713){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1100,716){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(1101,719){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1102,722){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1103,725){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1104,728){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(1105,732){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1106,734){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1107,737){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1108,740){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1109,743){\rule[-0.175pt]{0.350pt}{0.675pt}}
\put(1110,745){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1111,750){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1112,754){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1113,758){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(1114,762){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1115,765){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1116,769){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1117,772){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1118,776){\rule[-0.175pt]{0.350pt}{0.867pt}}
\put(1119,779){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1120,784){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1121,789){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1122,794){\rule[-0.175pt]{0.350pt}{1.144pt}}
\put(1123,799){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1124,804){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1125,810){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1126,815){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(1127,821){\rule[-0.175pt]{0.350pt}{1.156pt}}
\put(1128,825){\rule[-0.175pt]{0.350pt}{1.156pt}}
\put(1129,830){\rule[-0.175pt]{0.350pt}{1.156pt}}
\put(1130,835){\rule[-0.175pt]{0.350pt}{1.156pt}}
\put(1131,840){\rule[-0.175pt]{0.350pt}{1.156pt}}
\put(1132,844){\usebox{\plotpoint}}
\put(264,518){\usebox{\plotpoint}}
\put(264,518){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,517){\rule[-0.175pt]{53.721pt}{0.350pt}}
\put(491,516){\rule[-0.175pt]{24.090pt}{0.350pt}}
\put(591,515){\rule[-0.175pt]{14.695pt}{0.350pt}}
\put(652,514){\rule[-0.175pt]{10.600pt}{0.350pt}}
\put(696,513){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(731,512){\rule[-0.175pt]{6.263pt}{0.350pt}}
\put(757,511){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(778,510){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(796,509){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(813,508){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(826,507){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(840,506){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(853,505){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(861,504){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(874,503){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(883,502){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(887,501){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(896,500){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(905,499){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(909,498){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(918,497){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(922,496){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(927,495){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(931,494){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(935,493){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(944,492){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(946,491){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(949,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(953,489){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(957,488){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(962,487){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(966,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,484){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(975,483){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(979,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,480){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(985,479){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(988,478){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(992,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,475){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(998,474){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1001,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,471){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1006,470){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(1008,469){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1010,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,466){\usebox{\plotpoint}}
\put(1015,465){\usebox{\plotpoint}}
\put(1016,464){\usebox{\plotpoint}}
\put(1017,463){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1020,462){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1023,461){\usebox{\plotpoint}}
\put(1024,460){\usebox{\plotpoint}}
\put(1025,459){\usebox{\plotpoint}}
\put(1027,458){\usebox{\plotpoint}}
\put(1028,457){\usebox{\plotpoint}}
\put(1029,456){\usebox{\plotpoint}}
\put(1031,455){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1032,454){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1034,453){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1035,452){\usebox{\plotpoint}}
\put(1037,451){\usebox{\plotpoint}}
\put(1038,450){\usebox{\plotpoint}}
\put(1039,449){\usebox{\plotpoint}}
\put(1040,448){\usebox{\plotpoint}}
\put(1041,447){\usebox{\plotpoint}}
\put(1042,446){\usebox{\plotpoint}}
\put(1043,445){\usebox{\plotpoint}}
\put(1044,444){\usebox{\plotpoint}}
\put(1045,443){\usebox{\plotpoint}}
\put(1046,442){\usebox{\plotpoint}}
\put(1047,441){\usebox{\plotpoint}}
\put(1049,440){\usebox{\plotpoint}}
\put(1050,439){\usebox{\plotpoint}}
\put(1051,438){\usebox{\plotpoint}}
\put(1052,437){\usebox{\plotpoint}}
\put(1053,436){\usebox{\plotpoint}}
\put(1054,435){\usebox{\plotpoint}}
\put(1055,434){\usebox{\plotpoint}}
\put(1056,433){\usebox{\plotpoint}}
\put(1057,432){\usebox{\plotpoint}}
\put(1058,431){\usebox{\plotpoint}}
\put(1059,430){\usebox{\plotpoint}}
\put(1060,429){\usebox{\plotpoint}}
\put(1061,428){\usebox{\plotpoint}}
\put(1062,425){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1063,424){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1064,422){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1065,421){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1066,419){\usebox{\plotpoint}}
\put(1067,418){\usebox{\plotpoint}}
\put(1068,417){\usebox{\plotpoint}}
\put(1069,416){\usebox{\plotpoint}}
\put(1070,415){\usebox{\plotpoint}}
\put(1071,413){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1072,412){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1073,410){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1074,409){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(1075,407){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1076,405){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1077,403){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1078,402){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1079,400){\usebox{\plotpoint}}
\put(1080,399){\usebox{\plotpoint}}
\put(1081,397){\usebox{\plotpoint}}
\put(1082,396){\usebox{\plotpoint}}
\put(1083,395){\usebox{\plotpoint}}
\put(1084,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1085,391){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1086,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1087,387){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1088,384){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1089,382){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1090,380){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1091,378){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(1092,376){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1093,374){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1094,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1095,370){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1096,368){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1097,365){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1098,362){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1099,359){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1100,357){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1101,354){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1102,351){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1103,348){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1104,346){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(1105,343){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1106,340){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1107,338){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1108,335){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1109,333){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(1110,329){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1111,325){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1112,321){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1113,318){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(1114,314){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1115,311){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1116,308){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1117,305){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1118,302){\rule[-0.175pt]{0.350pt}{0.771pt}}
\put(1119,297){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1120,293){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1121,289){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1122,285){\rule[-0.175pt]{0.350pt}{1.024pt}}
\put(1123,280){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1124,275){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1125,270){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1126,265){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(1127,260){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(1128,256){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(1129,251){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(1130,247){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(1131,243){\rule[-0.175pt]{0.350pt}{1.060pt}}
\put(1132,243){\usebox{\plotpoint}}
\end{picture}
